Sparse Hierarchical Tucker Factorization and its Application to Healthcare

We propose a new tensor factorization method, called the Sparse Hierarchical-Tucker (Sparse H-Tucker), for sparse and high-order data tensors. Sparse H-Tucker is inspired by its namesake, the classical Hierarchical Tucker method, which aims to compute a tree-structured factorization of an input data set that may be readily interpreted by a domain expert. However, Sparse H-Tucker uses a nested sampling technique to overcome a key scalability problem in Hierarchical Tucker, which is the creation of an unwieldy intermediate dense core tensor; the result of our approach is a faster, more space-efficient, and more accurate method. We extensively test our method on a real healthcare dataset, which is collected from 30K patients and results in an 18th order sparse data tensor. Unlike competing methods, Sparse H-Tucker can analyze the full data set on a single multi-threaded machine. It can also do so more accurately and in less time than the state-of-the-art: on a 12th order subset of the input data, Sparse H-Tucker is 18x more accurate and 7.5x faster than a previously state-of-the-art method. Even for analyzing low order tensors (e.g., 4-order), our method requires close to an order of magnitude less time and over two orders of magnitude less memory, as compared to traditional tensor factorization methods such as CP and Tucker. Moreover, we observe that Sparse H-Tucker scales nearly linearly in the number of non-zero tensor elements. The resulting model also provides an interpretable disease hierarchy, which is confirmed by a clinical expert.

==> figures/error.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.377301in,
height=1.875in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=80,
xlabel={Sampling parameter / rank},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.3,
ymax=1,
ylabel={Relative error},
title={Relative error of approximations - 3-order tensor, n=100},
legend style={legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
5	0.998269232916701\\
15	0.840332112566515\\
25	0.786931864117538\\
35	0.75230102936665\\
45	0.720989646637146\\
55	0.712497831180695\\
65	0.6784604083823\\
75	0.625167626013544\\
};
\addlegendentry{Sparse H-Tucker};

\addplot [color=green,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
5	0.704425411804008\\
15	0.700728498463668\\
25	0.688010800031413\\
35	0.662070417434348\\
45	0.619735441538238\\
55	0.558023951859504\\
65	0.473565251370141\\
75	0.366822847855223\\
};
\addlegendentry{H-Tucker};

\end{axis}
\end{tikzpicture}%

==> figures/real_data_qual_mem.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.380368\textwidth,
height=0.14\textheight,
at={(0\textwidth,0\textheight)},
scale only axis,
clip=false,
xmin=250000,
xmax=560000,
xtick={250000, 300000, 350000, 400000, 450000, 500000, 550000},
xlabel={Approximation Error},
ymode=log,
ymin=0.858306884765625,
ymax=1716.61376953125,
yminorticks=true,
ylabel={Memory Peak (MBytes)}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=3.5pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
470891.550684625	1.49489040374756\\
398560.862848538	1.55177364349365\\
339353.775263857	1.60054683685303\\
290939.420154531	1.77197017669678\\
270146.419561021	3.50311002731323\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
550372.799714657	339.808723449707\\
447397.088100988	679.616889953613\\
373967.455986065	1019.42505645752\\
306705.391926685	1359.23322296143\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
534675.874602903	1.02606201171875\\
447538.63354092	1.02606201171875\\
379786.415510177	1.02606201171875\\
333571.001168229	1.02606201171875\\
300832.046859888	1.02606201171875\\
271472.138460312	1.02606201171875\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
524681.587226651	339.808723449707\\
410527.719796497	679.616889953613\\
333708.801962614	1019.42505645752\\
271505.931761772	1359.23322296143\\
};
\node[above, align=center, inner sep=0mm, text=black]
at (rel axis cs:0.5,1.02,0) {(b)};
\end{axis}
\end{tikzpicture}%

==> figures/real_data_qual_time.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.380368\textwidth,
height=0.14\textheight,
at={(0\textwidth,0\textheight)},
scale only axis,
clip=false,
xmin=250000,
xmax=560000,
xtick={250000, 300000, 350000, 400000, 450000, 500000, 550000},
xlabel={Approximation Error},
ymode=log,
ymin=0,
ymax=20,
yminorticks=true,
ylabel={Time (seconds)}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=3.5pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
481659.592556139	0.1923183\\
406929.233252203	0.2024487\\
338276.515748224	0.2451139\\
299445.134468368	0.3151166\\
274086.202436233	0.4268322\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
550372.799714657	0.5025076\\
447397.088100988	0.8427818\\
373967.455986065	1.1376154\\
306705.391926685	1.5096312\\
265883.234248029	1.8212698\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
536362.935620829	0.1728825\\
465140.801302312	0.3824809\\
387104.930132846	0.8097264\\
332386.788140359	1.6579515\\
295384.22859441	2.5379277\\
271472.138460312	3.4763438\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
524676.820117306	5.1970224\\
410548.322770761	12.1373253\\
333662.736859313	16.290403\\
271506.076604406	18.5090169\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,mark size=1.2pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
488503.468402767	0.254556\\
398280.09510744	0.2671079\\
341123.828348064	0.3863766\\
302468.741390648	0.6504982\\
259870.404322649	1.0473472\\
};
\node[above, align=center, inner sep=0mm, text=black]
at (rel axis cs:0.5,1.02,0) {(a)};
\end{axis}
\end{tikzpicture}%

==> figures/real_data_scale_acc.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.23773\textwidth,
height=0.14\textheight,
at={(0\textwidth,0\textheight)},
scale only axis,
xmode=log,
xmin=122.816559255213,
xmax=774209.860265693,
xminorticks=true,
xlabel={Approximation Error},
ymode=log,
ymin=0.00308523166666667,
ymax=22.3297415666667,
yminorticks=true,
ylabel={Time (minutes)}
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
338276.515748224	0.00408523166666667\\
198263.818104576	0.0149318666666667\\
4127.90918133868	0.107781766666667\\
967.927685236368	0.784388816666667\\
366.876200597148	3.45181063333333\\
242.816559255213	6.02073176666667\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=2.8pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
373967.455986065	0.0189602566666667\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
387104.930132846	0.01349544\\
33419.9848290677	0.08753805\\
20353.0000003571	0.487934616666667\\
17766	5.94340153333333\\
0	0\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=4.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
333662.736859313	0.271506716666667\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,mark size=0.8pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
341123.828348064	0.00643961\\
198263.818104576	0.0261358166666667\\
4127.90918133868	0.280009966666667\\
967.927685236368	2.40972093333333\\
366.876200597148	11.08238675\\
242.816559255213	17.3297415666667\\
};
\end{axis}
\end{tikzpicture}%

==> figures/real_data_scale_mem.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.23773\textwidth,
height=0.14\textheight,
at={(0\textwidth,0\textheight)},
scale only axis,
clip=false,
xmode=log,
xmin=8000,
xmax=22000000,
xminorticks=true,
xlabel={Number of non-zero elements},
ymode=log,
ymin=1,
ymax=10000,
yminorticks=true,
ylabel={Memory Peak (MBytes)}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=3.5pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
11100	1.68300914764404\\
54826	10.6535329818726\\
730353	139.698000907898\\
4562531	1100.29569530487\\
13231006	4027.91913127899\\
17924662	6248.98961544037\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=2.5pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
11100	1019.42505645752\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
11100	1.02606201171875\\
54826	6.74874877929688\\
730353	111.506416320801\\
4562531	974.746139526367\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=4.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
11100	1019.42505645752\\
};
\node[above, align=center, inner sep=0mm, text=black]
at (rel axis cs:0.5,1.02,0) {(b)};
\end{axis}
\end{tikzpicture}%

==> figures/real_data_scale_time.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.23773\textwidth,
height=0.14\textheight,
at={(0\textwidth,0\textheight)},
scale only axis,
clip=false,
xmode=log,
xmin=8000,
xmax=22000000,
xminorticks=true,
xlabel={Number of non-zero elements},
ymode=log,
ymin=0.001,
ymax=100,
yminorticks=true,
ylabel={Time (minutes)}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=3.5pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
11100	0.00549843333333333\\
54826	0.0238780833333333\\
730353	0.1104232\\
4562531	0.812937\\
13231006	3.51969248333333\\
17924662	5.51283416666667\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=3.2pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
11100	0.0263980333333333\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
11100	0.0277222166666667\\
54826	0.0504222833333333\\
730353	0.3999251\\
4562531	4.33058215\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=4.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
11100	0.307432833333333\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,mark size=1.2pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
11100	0.0137553333333333\\
54826	0.0285217833333333\\
730353	0.269238716666667\\
4562531	3.061036\\
13231006	11.9158466833333\\
17924662	19.55032505\\
};
\node[above, align=center, inner sep=0mm, text=black]
at (rel axis cs:0.5,1.02,0) {(a)};
\end{axis}
\end{tikzpicture}%

==> figures/scale_nonzeros.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.90184in,
height=1.5in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=1e-08,
xmax=1e-05,
xminorticks=true,
xlabel={Tensor density},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.1,
ymax=100,
yminorticks=true,
ylabel={Time (sec)},
title={Scalability - Increasing number of non-zeros},
legend style={at={(0.03,0.5)},anchor=west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=blue,dashed,mark size=1.3pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1e-08	0.144748\\
1e-07	0.297014\\
1e-06	1.72564\\
1e-05	13.53\\
};
\addlegendentry{Sparse H-Tucker};

\addplot [color=red,solid,mark size=1.3pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1e-08	54.616356\\
1e-07	53.63161\\
1e-06	61.636243\\
1e-05	96.221023\\
};
\addlegendentry{H-Tucker};

\end{axis}
\end{tikzpicture}%

==> figures/scale_order.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.90184in,
height=1.5in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=70,
xlabel={Tensor order},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=35000,
ylabel={Time (sec)},
title={Scalability - Increasing tensor order},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=blue,dashed,mark size=1.3pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
4	768.041752\\
8	4993.985488\\
16	6564.689115\\
32	11776.413191\\
64	33749.649049\\
};
\addlegendentry{Sparse H-Tucker};

\addplot [color=red,solid,mark size=6.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
4	5641\\
};
\addlegendentry{H-Tucker};

\end{axis}
\end{tikzpicture}%
